Asymptotic Level Density of the Elastic Net Self-Organizing Feature Map

Whileas the Kohonen Self Organizing Map shows an asymptotic level density following a power law with a magnification exponent 2/3, it would be desired to have an exponent 1 in order to provide optimal mapping in the sense of information theory. In this paper, we study analytically and numerically the magnification behaviour of the Elastic Net algorithm as a model for self-organizing feature maps. In contrast to the Kohonen map the Elastic Net shows no power law, but for onedimensional maps nevertheless the density follows an universal magnification law, i.e. depends on the local stimulus density only and is independent on position and decouples from the stimulus density at other positions.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% fig1.ps in postscript


%!PS-Adobe-2.0
%%Creator: dvips 5.495 Copyright 1986, 1992 Radical Eye Software
%%Title: fig1.dvi
%%CreationDate: Tue May 18 17:22:27 1993
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: dvips -o fig1.ps fig1.dvi
%DVIPSSource:  TeX output 1993.05.18:1718
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if pop /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255
{IE S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76
div /hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N
/ruley 0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{
pop product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4
getinterval(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{
gsave transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N
/tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B
/w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{
p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save
N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
%!
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300
(/tmp_mnt/home/solid/gruel/tex/pre/fig1.dvi) @start /Fa 1 51
df<1F0060C06060F070F030603000700070006000C001C00180020004000810101020207FE0FF
E00C137E9211>50 D E /Fb 1 1 df<FFFFFF80FFFFFF8019027D8A20>0
D E /Fc 5 81 df<0601C00E07E00E09E00E10C01C20001C40001D80001E00003FF00038380038
1C00381C00701C20701C20701C20701C40E00C4060078013127E9118>20
D<01FFF803FFF80FFFF01E1E00180E00380600700600700600E00E00E00E00E00E00E00C00E01C
00E01800E0300060600030C0001F000015127E9118>27 D<00010003000600060006000C000C00
0C0018001800180030003000300060006000C000C000C001800180018003000300030006000600
0C000C000C00180018001800300030003000600060006000C000C00010297E9E15>61
D<01FE0000FF003E0000F0002E0001E0002E0002E0002E0002E0002E0004E0004E0009C0004E00
09C000470011C000470011C0008700238000870043800087004380008700838001070107000107
010700010382070001038207000203840E000203880E000203880E000203900E000403A01C0004
03A01C000401C01C000C01C01C001C01803C00FF8103FF80281C7E9B28>77
D<01FFFF00003C03C0003800E0003800F00038007000380070007000F0007000F0007000F00070
00E000E001E000E003C000E0078000E01E0001FFF00001C0000001C0000001C000000380000003
8000000380000003800000070000000700000007000000070000000F000000FFE000001C1C7E9B
1B>80 D E /Fd 10 111 df<004000800100020006000C000C0018001800300030007000600060
006000E000E000E000E000E000E000E000E000E000E000E000E000600060006000700030003000
180018000C000C00060002000100008000400A2A7D9E10>40 D<800040002000100018000C000C
000600060003000300038001800180018001C001C001C001C001C001C001C001C001C001C001C0
01C0018001800180038003000300060006000C000C00180010002000400080000A2A7E9E10>I<
000600000006000000060000000600000006000000060000000600000006000000060000000600
00000600000006000000060000FFFFFFE0FFFFFFE0000600000006000000060000000600000006
000000060000000600000006000000060000000600000006000000060000000600001B1C7E9720
>43 D<030007003F00C70007000700070007000700070007000700070007000700070007000700
070007000700070007000700070007000F80FFF80D1C7C9B15>49 D<07C01830201C400C400EF0
0FF80FF807F8077007000F000E000E001C001C00380070006000C00180030006010C0118011002
3FFE7FFEFFFE101C7E9B15>I<000C00000C00001C00003C00003C00005C0000DC00009C00011C
00031C00021C00041C000C1C00081C00101C00301C00201C00401C00C01C00FFFFC0001C00001C
00001C00001C00001C00001C00001C0001FFC0121C7F9B15>52 D<300C3FF83FF03FC020002000
200020002000200023E024302818301C200E000E000F000F000F600FF00FF00FF00F800E401E40
1C2038187007C0101D7E9B15>I<7FFFFFC0FFFFFFE00000000000000000000000000000000000
000000000000000000000000000000FFFFFFE07FFFFFC01B0C7E8F20>61
D<FC001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C00
1C001C001C001C001C001C001C001C001C00FF80091D7F9C0C>108 D<FC7C001C87001D03001E
03801C03801C03801C03801C03801C03801C03801C03801C03801C03801C03801C03801C03801C
0380FF9FF014127F9117>110 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: A4

%%EndSetup
%%Page: 1 1
1 0 bop 1 setlinewidth np -284 674 a -227 674 li st 1 setlinewidth
np -227 674 a -168 674 li st 1 setlinewidth np -168 674 a -109
674 li st 1 setlinewidth np -109 674 a -50 674 li st 1 setlinewidth
np -50 674 a 9 674 li st 1 setlinewidth np 9 674 a 68 674 li
st 1 setlinewidth np 68 674 a 127 674 li st 1 setlinewidth
np 127 674 a 186 674 li st 1 setlinewidth np 186 674 a 245
674 li st 1 setlinewidth np 245 674 a 304 673 li st 1 setlinewidth
np 304 673 a 363 673 li st 1 setlinewidth np 363 673 a 421
672 li st 1 setlinewidth np 421 672 a 479 672 li st 1 setlinewidth
np 479 672 a 537 670 li st 1 setlinewidth np 537 670 a 593
668 li st 1 setlinewidth np 593 668 a 649 664 li st 1 setlinewidth
np 649 664 a 703 659 li st 1 setlinewidth np 703 659 a 755
651 li st 1 setlinewidth np 755 651 a 805 642 li st 1 setlinewidth
np 805 642 a 852 631 li st 1 setlinewidth np 852 631 a 898
618 li st 1 setlinewidth np 898 618 a 943 604 li st 1 setlinewidth
np 943 604 a 987 589 li st 1 setlinewidth np 987 589 a 1030
573 li st 1 setlinewidth np 1030 573 a 1073 557 li st 1 setlinewidth
np 1073 557 a 1116 540 li st 1 setlinewidth np 1116 540 a 1158
524 li st 1 setlinewidth np 1158 524 a 1201 507 li st 1 setlinewidth
np 1201 507 a 1243 490 li st 1 setlinewidth np 1243 490 a 1285
473 li st 1 setlinewidth np 1285 473 a 1327 456 li st 1 setlinewidth
np 1327 456 a 1369 440 li st 1 setlinewidth np 1369 440 a 1412
423 li st 1 setlinewidth np 1412 423 a 1454 406 li st 1 setlinewidth
np 1454 406 a 1496 389 li st 1 setlinewidth np 1496 389 a 1538
372 li st 1 setlinewidth np -261 697 a -203 697 li st 1 setlinewidth
np -203 697 a -144 697 li st 1 setlinewidth np -144 697 a -85
697 li st 1 setlinewidth np -85 697 a -26 697 li st 1 setlinewidth
np -26 697 a 33 697 li st 1 setlinewidth np 33 697 a 92 697
li st 1 setlinewidth np 92 697 a 151 697 li st 1 setlinewidth
np 151 697 a 209 697 li st 1 setlinewidth np 209 697 a 268
697 li st 1 setlinewidth np 268 697 a 327 696 li st 1 setlinewidth
np 327 696 a 385 696 li st 1 setlinewidth np 385 696 a 443
694 li st 1 setlinewidth np 443 694 a 500 693 li st 1 setlinewidth
np 500 693 a 557 690 li st 1 setlinewidth np 557 690 a 611
685 li st 1 setlinewidth np 611 685 a 664 680 li st 1 setlinewidth
np 664 680 a 716 672 li st 1 setlinewidth np 716 672 a 765
661 li st 1 setlinewidth np 765 661 a 812 650 li st 1 setlinewidth
np 812 650 a 857 636 li st 1 setlinewidth np 857 636 a 902
621 li st 1 setlinewidth np 902 621 a 945 606 li st 1 setlinewidth
np 945 606 a 988 590 li st 1 setlinewidth np 988 590 a 1031
574 li st 1 setlinewidth np 1031 574 a 1074 557 li st 1 setlinewidth
np 1074 557 a 1116 540 li st 1 setlinewidth np 1116 540 a 1159
524 li st 1 setlinewidth np 1159 524 a 1201 507 li st 1 setlinewidth
np 1201 507 a 1243 490 li st 1 setlinewidth np 1243 490 a 1285
473 li st 1 setlinewidth np 1285 473 a 1327 456 li st 1 setlinewidth
np 1327 456 a 1369 440 li st 1 setlinewidth np 1369 440 a 1412
423 li st 1 setlinewidth np 1412 423 a 1454 406 li st 1 setlinewidth
np 1454 406 a 1496 389 li st 1 setlinewidth np 1496 389 a 1538
372 li st 1 setlinewidth np -238 721 a -180 721 li st 1 setlinewidth
np -180 721 a -121 721 li st 1 setlinewidth np -121 721 a -62
721 li st 1 setlinewidth np -62 721 a -3 721 li st 1 setlinewidth
np -3 721 a 56 720 li st 1 setlinewidth np 56 720 a 115 720
li st 1 setlinewidth np 115 720 a 174 720 li st 1 setlinewidth
np 174 720 a 232 720 li st 1 setlinewidth np 232 720 a 291
719 li st 1 setlinewidth np 291 719 a 349 719 li st 1 setlinewidth
np 349 719 a 407 717 li st 1 setlinewidth np 407 717 a 464
715 li st 1 setlinewidth np 464 715 a 520 712 li st 1 setlinewidth
np 520 712 a 574 707 li st 1 setlinewidth np 574 707 a 626
700 li st 1 setlinewidth np 626 700 a 676 691 li st 1 setlinewidth
np 676 691 a 724 681 li st 1 setlinewidth np 724 681 a 771
668 li st 1 setlinewidth np 771 668 a 816 654 li st 1 setlinewidth
np 816 654 a 860 639 li st 1 setlinewidth np 860 639 a 904
623 li st 1 setlinewidth np 904 623 a 946 607 li st 1 setlinewidth
np 946 607 a 989 591 li st 1 setlinewidth np 989 591 a 1032
574 li st 1 setlinewidth np 1032 574 a 1074 558 li st 1 setlinewidth
np 1074 558 a 1116 541 li st 1 setlinewidth np 1116 541 a 1159
524 li st 1 setlinewidth np 1159 524 a 1201 507 li st 1 setlinewidth
np 1201 507 a 1243 490 li st 1 setlinewidth np 1243 490 a 1285
473 li st 1 setlinewidth np 1285 473 a 1327 456 li st 1 setlinewidth
np 1327 456 a 1369 440 li st 1 setlinewidth np 1369 440 a 1412
423 li st 1 setlinewidth np 1412 423 a 1454 406 li st 1 setlinewidth
np 1454 406 a 1496 389 li st 1 setlinewidth np 1496 389 a 1538
372 li st 947 726 2 461 v -233 727 1878 2 v 357 750 2 48 v
1538 750 V 774 323 a Fd(ln\()p Fc(M)5 b Fd(\))1489 678 y(ln\()p
Fc(P)h Fd(\))p 924 491 48 2 v 803 502 a(+1)p 924 373 V 803
384 a(+2)331 797 y Fb(\000)p Fd(5)1128 b(+5)1081 644 y Fc(\024=\033)1151
628 y Fa(2)1181 644 y Fd(=)12 b(1)p Fc(=)p Fd(4)571 620 y Fc(\024=\033)641
605 y Fa(2)671 620 y Fd(=)f(1)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
